Model-bounded monitoring of hybrid systems

Monitoring of hybrid systems attracts both scientific and practical attention. However, monitoring algorithms suffer from the methodological difficulty of only observing sampled discrete-time signals, while real behaviors are continuous-time signals. To mitigate this problem of sampling uncertainties, we introduce a model-bounded monitoring scheme, where we use prior knowledge about the target system to prune interpolation candidates. Technically, we express such prior knowledge by linear hybrid automata (LHAs) -- the LHAs are called bounding models. We introduce a novel notion of monitored language of LHAs, and we reduce the monitoring problem to the membership problem of the monitored language. We present two partial algorithms -- one is via reduction to reachability in LHAs and the other is a direct one using polyhedra -- and show that these methods, and thus the proposed model-bounded monitoring scheme, are efficient and practically relevant.

==> fig/ACCC.mean.time.hamoni.dimension.5.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\fontsize{22.0pt}{26.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.905,2.169)--(3.085,2.169);
\draw[gp path] (11.284,2.169)--(11.104,2.169);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.500,2.169) {$0$};
\draw[gp path] (2.905,3.012)--(3.085,3.012);
\draw[gp path] (11.284,3.012)--(11.104,3.012);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.500,3.012) {$0.5$};
\draw[gp path] (2.905,3.855)--(3.085,3.855);
\draw[gp path] (11.284,3.855)--(11.104,3.855);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.500,3.855) {$1$};
\draw[gp path] (2.905,4.698)--(3.085,4.698);
\draw[gp path] (11.284,4.698)--(11.104,4.698);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.500,4.698) {$1.5$};
\draw[gp path] (2.905,5.542)--(3.085,5.542);
\draw[gp path] (11.284,5.542)--(11.104,5.542);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.500,5.542) {$2$};
\draw[gp path] (2.905,6.385)--(3.085,6.385);
\draw[gp path] (11.284,6.385)--(11.104,6.385);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.500,6.385) {$2.5$};
\draw[gp path] (2.905,7.228)--(3.085,7.228);
\draw[gp path] (11.284,7.228)--(11.104,7.228);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.500,7.228) {$3$};
\draw[gp path] (2.905,8.071)--(3.085,8.071);
\draw[gp path] (11.284,8.071)--(11.104,8.071);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.500,8.071) {$3.5$};
\draw[gp path] (2.905,2.169)--(2.905,2.349);
\draw[gp path] (2.905,8.071)--(2.905,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.905,1.491) {$0$};
\draw[gp path] (3.743,2.169)--(3.743,2.349);
\draw[gp path] (3.743,8.071)--(3.743,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (3.743,1.491) {$1$};
\draw[gp path] (4.581,2.169)--(4.581,2.349);
\draw[gp path] (4.581,8.071)--(4.581,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (4.581,1.491) {$2$};
\draw[gp path] (5.419,2.169)--(5.419,2.349);
\draw[gp path] (5.419,8.071)--(5.419,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (5.419,1.491) {$3$};
\draw[gp path] (6.257,2.169)--(6.257,2.349);
\draw[gp path] (6.257,8.071)--(6.257,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (6.257,1.491) {$4$};
\draw[gp path] (7.095,2.169)--(7.095,2.349);
\draw[gp path] (7.095,8.071)--(7.095,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (7.095,1.491) {$5$};
\draw[gp path] (7.932,2.169)--(7.932,2.349);
\draw[gp path] (7.932,8.071)--(7.932,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (7.932,1.491) {$6$};
\draw[gp path] (8.770,2.169)--(8.770,2.349);
\draw[gp path] (8.770,8.071)--(8.770,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (8.770,1.491) {$7$};
\draw[gp path] (9.608,2.169)--(9.608,2.349);
\draw[gp path] (9.608,8.071)--(9.608,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (9.608,1.491) {$8$};
\draw[gp path] (10.446,2.169)--(10.446,2.349);
\draw[gp path] (10.446,8.071)--(10.446,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (10.446,1.491) {$9$};
\draw[gp path] (11.284,2.169)--(11.284,2.349);
\draw[gp path] (11.284,8.071)--(11.284,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (11.284,1.491) {$10$};
\draw[gp path] (2.905,8.071)--(2.905,2.169)--(11.284,2.169)--(11.284,8.071)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{30.0pt}{36.0pt}\selectfont}] at (0.642,5.120) {Exec. time [sec.]};
\node[gp node center,font={\fontsize{30.0pt}{36.0pt}\selectfont}] at (7.094,0.474) {Length [$ \times 100$]};
\node[gp node right,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (8.269,7.552) {\Accc{}, dim 5};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{10.00}
\draw[gp path] (8.674,7.552)--(10.474,7.552);
\draw[gp path] (2.989,2.945)--(3.114,3.619)--(3.324,3.484)--(3.533,3.501)--(3.743,4.209)%
  --(4.581,3.855)--(5.419,4.479)--(6.257,5.154)--(7.095,5.997)--(7.932,5.744)--(8.770,6.165)%
  --(9.608,6.520)--(10.446,6.823)--(11.284,7.666);
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(2.989,2.945)}
\gppoint{gp mark 7}{(3.114,3.619)}
\gppoint{gp mark 7}{(3.324,3.484)}
\gppoint{gp mark 7}{(3.533,3.501)}
\gppoint{gp mark 7}{(3.743,4.209)}
\gppoint{gp mark 7}{(4.581,3.855)}
\gppoint{gp mark 7}{(5.419,4.479)}
\gppoint{gp mark 7}{(6.257,5.154)}
\gppoint{gp mark 7}{(7.095,5.997)}
\gppoint{gp mark 7}{(7.932,5.744)}
\gppoint{gp mark 7}{(8.770,6.165)}
\gppoint{gp mark 7}{(9.608,6.520)}
\gppoint{gp mark 7}{(10.446,6.823)}
\gppoint{gp mark 7}{(11.284,7.666)}
\gppoint{gp mark 7}{(9.574,7.552)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.905,8.071)--(2.905,2.169)--(11.284,2.169)--(11.284,8.071)--cycle;
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.905cm}{2.169cm}}{\pgfpoint{11.284cm}{8.071cm}}
\end{tikzpicture}
%


==> fig/ACCI.mean.time.hamoni.dimension.3.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\fontsize{24.0pt}{24.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.705,1.772)--(2.885,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.374,1.772) {$0$};
\draw[gp path] (2.705,2.835)--(2.885,2.835);
\draw[gp path] (11.506,2.835)--(11.326,2.835);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.374,2.835) {$0.04$};
\draw[gp path] (2.705,3.898)--(2.885,3.898);
\draw[gp path] (11.506,3.898)--(11.326,3.898);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.374,3.898) {$0.08$};
\draw[gp path] (2.705,4.961)--(2.885,4.961);
\draw[gp path] (11.506,4.961)--(11.326,4.961);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.374,4.961) {$0.12$};
\draw[gp path] (2.705,6.024)--(2.885,6.024);
\draw[gp path] (11.506,6.024)--(11.326,6.024);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.374,6.024) {$0.16$};
\draw[gp path] (2.705,7.087)--(2.885,7.087);
\draw[gp path] (11.506,7.087)--(11.326,7.087);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.374,7.087) {$0.2$};
\draw[gp path] (2.705,1.772)--(2.705,1.952);
\draw[gp path] (2.705,7.087)--(2.705,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.705,1.218) {$0$};
\draw[gp path] (3.585,1.772)--(3.585,1.952);
\draw[gp path] (3.585,7.087)--(3.585,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (3.585,1.218) {$1$};
\draw[gp path] (4.465,1.772)--(4.465,1.952);
\draw[gp path] (4.465,7.087)--(4.465,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (4.465,1.218) {$2$};
\draw[gp path] (5.345,1.772)--(5.345,1.952);
\draw[gp path] (5.345,7.087)--(5.345,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (5.345,1.218) {$3$};
\draw[gp path] (6.225,1.772)--(6.225,1.952);
\draw[gp path] (6.225,7.087)--(6.225,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (6.225,1.218) {$4$};
\draw[gp path] (7.106,1.772)--(7.106,1.952);
\draw[gp path] (7.106,7.087)--(7.106,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (7.106,1.218) {$5$};
\draw[gp path] (7.986,1.772)--(7.986,1.952);
\draw[gp path] (7.986,7.087)--(7.986,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (7.986,1.218) {$6$};
\draw[gp path] (8.866,1.772)--(8.866,1.952);
\draw[gp path] (8.866,7.087)--(8.866,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (8.866,1.218) {$7$};
\draw[gp path] (9.746,1.772)--(9.746,1.952);
\draw[gp path] (9.746,7.087)--(9.746,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (9.746,1.218) {$8$};
\draw[gp path] (10.626,1.772)--(10.626,1.952);
\draw[gp path] (10.626,7.087)--(10.626,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (10.626,1.218) {$9$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,7.087)--(11.506,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (11.506,1.218) {$10$};
\draw[gp path] (2.705,7.087)--(2.705,1.772)--(11.506,1.772)--(11.506,7.087)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{24.0pt}{36.0pt}\selectfont}] at (0.524,4.429) {Exec. time [sec.]};
\node[gp node center,font={\fontsize{24.0pt}{36.0pt}\selectfont}] at (7.105,0.387) {Length [$\times 100$]};
\node[gp node right,font={\fontsize{21.0pt}{24.0pt}\selectfont}] at (9.001,8.293) {\AccdSafety, dim. 3, $\varepsilon = 2.0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (9.332,8.293)--(10.836,8.293);
\draw[gp path] (2.793,2.038)--(2.925,2.304)--(3.145,2.569)--(3.365,2.569)--(3.585,2.835)%
  --(4.465,3.101)--(5.345,3.367)--(6.225,4.164)--(7.106,4.430)--(7.986,4.695)--(8.866,5.227)%
  --(9.746,5.227)--(10.626,6.024)--(11.506,6.290);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(2.793,2.038)}
\gppoint{gp mark 7}{(2.925,2.304)}
\gppoint{gp mark 7}{(3.145,2.569)}
\gppoint{gp mark 7}{(3.365,2.569)}
\gppoint{gp mark 7}{(3.585,2.835)}
\gppoint{gp mark 7}{(4.465,3.101)}
\gppoint{gp mark 7}{(5.345,3.367)}
\gppoint{gp mark 7}{(6.225,4.164)}
\gppoint{gp mark 7}{(7.106,4.430)}
\gppoint{gp mark 7}{(7.986,4.695)}
\gppoint{gp mark 7}{(8.866,5.227)}
\gppoint{gp mark 7}{(9.746,5.227)}
\gppoint{gp mark 7}{(10.626,6.024)}
\gppoint{gp mark 7}{(11.506,6.290)}
\gppoint{gp mark 7}{(10.084,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{21.0pt}{24.0pt}\selectfont}] at (9.001,7.739) {\AccdSafety, dim. 3, $\varepsilon = 0.9$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.332,7.739)--(10.836,7.739);
\draw[gp path] (2.793,2.304)--(2.925,2.569)--(3.145,2.835)--(3.365,3.101)--(3.585,3.101)%
  --(4.465,3.632)--(5.345,4.164)--(6.225,4.961)--(7.106,5.758)--(7.986,6.024)--(8.866,6.024)%
  --(9.746,7.087)--(10.626,6.821)--(11.506,7.087);
\gppoint{gp mark 7}{(2.793,2.304)}
\gppoint{gp mark 7}{(2.925,2.569)}
\gppoint{gp mark 7}{(3.145,2.835)}
\gppoint{gp mark 7}{(3.365,3.101)}
\gppoint{gp mark 7}{(3.585,3.101)}
\gppoint{gp mark 7}{(4.465,3.632)}
\gppoint{gp mark 7}{(5.345,4.164)}
\gppoint{gp mark 7}{(6.225,4.961)}
\gppoint{gp mark 7}{(7.106,5.758)}
\gppoint{gp mark 7}{(7.986,6.024)}
\gppoint{gp mark 7}{(8.866,6.024)}
\gppoint{gp mark 7}{(9.746,7.087)}
\gppoint{gp mark 7}{(10.626,6.821)}
\gppoint{gp mark 7}{(11.506,7.087)}
\gppoint{gp mark 7}{(10.084,7.739)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.705,7.087)--(2.705,1.772)--(11.506,1.772)--(11.506,7.087)--cycle;
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.705cm}{1.772cm}}{\pgfpoint{11.506cm}{7.087cm}}
\end{tikzpicture}
%


==> fig/ACCI.mean.time.hamoni.dimension.4.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.043,1.772) {$0.2$};
\draw[gp path] (2.374,2.835)--(2.554,2.835);
\draw[gp path] (11.506,2.835)--(11.326,2.835);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.043,2.835) {$0.4$};
\draw[gp path] (2.374,3.898)--(2.554,3.898);
\draw[gp path] (11.506,3.898)--(11.326,3.898);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.043,3.898) {$0.6$};
\draw[gp path] (2.374,4.961)--(2.554,4.961);
\draw[gp path] (11.506,4.961)--(11.326,4.961);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.043,4.961) {$0.8$};
\draw[gp path] (2.374,6.024)--(2.554,6.024);
\draw[gp path] (11.506,6.024)--(11.326,6.024);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.043,6.024) {$1$};
\draw[gp path] (2.374,7.087)--(2.554,7.087);
\draw[gp path] (11.506,7.087)--(11.326,7.087);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.043,7.087) {$1.2$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,7.087)--(2.374,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.374,1.218) {$0$};
\draw[gp path] (3.287,1.772)--(3.287,1.952);
\draw[gp path] (3.287,7.087)--(3.287,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (3.287,1.218) {$1$};
\draw[gp path] (4.200,1.772)--(4.200,1.952);
\draw[gp path] (4.200,7.087)--(4.200,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (4.200,1.218) {$2$};
\draw[gp path] (5.114,1.772)--(5.114,1.952);
\draw[gp path] (5.114,7.087)--(5.114,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (5.114,1.218) {$3$};
\draw[gp path] (6.027,1.772)--(6.027,1.952);
\draw[gp path] (6.027,7.087)--(6.027,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (6.027,1.218) {$4$};
\draw[gp path] (6.940,1.772)--(6.940,1.952);
\draw[gp path] (6.940,7.087)--(6.940,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (6.940,1.218) {$5$};
\draw[gp path] (7.853,1.772)--(7.853,1.952);
\draw[gp path] (7.853,7.087)--(7.853,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (7.853,1.218) {$6$};
\draw[gp path] (8.766,1.772)--(8.766,1.952);
\draw[gp path] (8.766,7.087)--(8.766,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (8.766,1.218) {$7$};
\draw[gp path] (9.680,1.772)--(9.680,1.952);
\draw[gp path] (9.680,7.087)--(9.680,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (9.680,1.218) {$8$};
\draw[gp path] (10.593,1.772)--(10.593,1.952);
\draw[gp path] (10.593,7.087)--(10.593,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (10.593,1.218) {$9$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,7.087)--(11.506,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (11.506,1.218) {$10$};
\draw[gp path] (2.374,7.087)--(2.374,1.772)--(11.506,1.772)--(11.506,7.087)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{24.0pt}{36.0pt}\selectfont}] at (0.524,4.429) {Exec. time [sec.]};
\node[gp node center,font={\fontsize{24.0pt}{36.0pt}\selectfont}] at (6.940,0.387) {Length [$\times 100$]};
\node[gp node right,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (8.836,8.293) {\AccdSafety, dim. 4, $\varepsilon = 2.0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (9.167,8.293)--(10.671,8.293);
\draw[gp path] (2.465,2.941)--(2.602,1.878)--(2.831,2.729)--(3.059,2.622)--(3.287,2.569)%
  --(4.200,5.333)--(5.114,2.835)--(6.027,4.004)--(6.940,4.164)--(7.853,4.323)--(8.766,5.652)%
  --(9.680,5.865)--(10.593,5.333)--(11.506,5.439);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(2.465,2.941)}
\gppoint{gp mark 7}{(2.602,1.878)}
\gppoint{gp mark 7}{(2.831,2.729)}
\gppoint{gp mark 7}{(3.059,2.622)}
\gppoint{gp mark 7}{(3.287,2.569)}
\gppoint{gp mark 7}{(4.200,5.333)}
\gppoint{gp mark 7}{(5.114,2.835)}
\gppoint{gp mark 7}{(6.027,4.004)}
\gppoint{gp mark 7}{(6.940,4.164)}
\gppoint{gp mark 7}{(7.853,4.323)}
\gppoint{gp mark 7}{(8.766,5.652)}
\gppoint{gp mark 7}{(9.680,5.865)}
\gppoint{gp mark 7}{(10.593,5.333)}
\gppoint{gp mark 7}{(11.506,5.439)}
\gppoint{gp mark 7}{(9.919,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (8.836,7.739) {\AccdSafety, dim. 4, $\varepsilon = 0.9$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.167,7.739)--(10.671,7.739);
\draw[gp path] (2.465,2.569)--(2.602,3.154)--(2.831,2.941)--(3.059,3.207)--(3.287,4.111)%
  --(4.200,5.067)--(5.114,4.642)--(6.027,5.599)--(6.940,5.227)--(7.853,5.280)--(8.766,5.014)%
  --(9.680,6.821)--(10.593,6.237)--(11.506,6.981);
\gppoint{gp mark 7}{(2.465,2.569)}
\gppoint{gp mark 7}{(2.602,3.154)}
\gppoint{gp mark 7}{(2.831,2.941)}
\gppoint{gp mark 7}{(3.059,3.207)}
\gppoint{gp mark 7}{(3.287,4.111)}
\gppoint{gp mark 7}{(4.200,5.067)}
\gppoint{gp mark 7}{(5.114,4.642)}
\gppoint{gp mark 7}{(6.027,5.599)}
\gppoint{gp mark 7}{(6.940,5.227)}
\gppoint{gp mark 7}{(7.853,5.280)}
\gppoint{gp mark 7}{(8.766,5.014)}
\gppoint{gp mark 7}{(9.680,6.821)}
\gppoint{gp mark 7}{(10.593,6.237)}
\gppoint{gp mark 7}{(11.506,6.981)}
\gppoint{gp mark 7}{(9.919,7.739)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,7.087)--(2.374,1.772)--(11.506,1.772)--(11.506,7.087)--cycle;
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{7.087cm}}
\end{tikzpicture}
%


==> fig/ACCI.mean.time.hamoni.dimension.5.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\fontsize{24.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.043,1.772)--(2.223,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (1.712,1.772) {$0$};
\draw[gp path] (2.043,2.658)--(2.223,2.658);
\draw[gp path] (11.506,2.658)--(11.326,2.658);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (1.712,2.658) {$10$};
\draw[gp path] (2.043,3.544)--(2.223,3.544);
\draw[gp path] (11.506,3.544)--(11.326,3.544);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (1.712,3.544) {$20$};
\draw[gp path] (2.043,4.430)--(2.223,4.430);
\draw[gp path] (11.506,4.430)--(11.326,4.430);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (1.712,4.430) {$30$};
\draw[gp path] (2.043,5.315)--(2.223,5.315);
\draw[gp path] (11.506,5.315)--(11.326,5.315);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (1.712,5.315) {$40$};
\draw[gp path] (2.043,6.201)--(2.223,6.201);
\draw[gp path] (11.506,6.201)--(11.326,6.201);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (1.712,6.201) {$50$};
\draw[gp path] (2.043,7.087)--(2.223,7.087);
\draw[gp path] (11.506,7.087)--(11.326,7.087);
\node[gp node right,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (1.712,7.087) {$60$};
\draw[gp path] (2.043,1.772)--(2.043,1.952);
\draw[gp path] (2.043,7.087)--(2.043,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.043,1.218) {$0$};
\draw[gp path] (2.989,1.772)--(2.989,1.952);
\draw[gp path] (2.989,7.087)--(2.989,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (2.989,1.218) {$1$};
\draw[gp path] (3.936,1.772)--(3.936,1.952);
\draw[gp path] (3.936,7.087)--(3.936,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (3.936,1.218) {$2$};
\draw[gp path] (4.882,1.772)--(4.882,1.952);
\draw[gp path] (4.882,7.087)--(4.882,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (4.882,1.218) {$3$};
\draw[gp path] (5.828,1.772)--(5.828,1.952);
\draw[gp path] (5.828,7.087)--(5.828,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (5.828,1.218) {$4$};
\draw[gp path] (6.775,1.772)--(6.775,1.952);
\draw[gp path] (6.775,7.087)--(6.775,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (6.775,1.218) {$5$};
\draw[gp path] (7.721,1.772)--(7.721,1.952);
\draw[gp path] (7.721,7.087)--(7.721,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (7.721,1.218) {$6$};
\draw[gp path] (8.667,1.772)--(8.667,1.952);
\draw[gp path] (8.667,7.087)--(8.667,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (8.667,1.218) {$7$};
\draw[gp path] (9.613,1.772)--(9.613,1.952);
\draw[gp path] (9.613,7.087)--(9.613,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (9.613,1.218) {$8$};
\draw[gp path] (10.560,1.772)--(10.560,1.952);
\draw[gp path] (10.560,7.087)--(10.560,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (10.560,1.218) {$9$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,7.087)--(11.506,6.907);
\node[gp node center,font={\fontsize{24.0pt}{38.4pt}\selectfont}] at (11.506,1.218) {$10$};
\draw[gp path] (2.043,7.087)--(2.043,1.772)--(11.506,1.772)--(11.506,7.087)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{24.0pt}{36.0pt}\selectfont}] at (0.524,4.429) {Exec. time [sec.]};
\node[gp node center,font={\fontsize{24.0pt}{36.0pt}\selectfont}] at (6.774,0.387) {Length [$\times 100$]};
\node[gp node right,font={\fontsize{21.0pt}{21.6pt}\selectfont}] at (8.670,8.293) {\AccdSafety, dim. 5, $\varepsilon = 2.0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (9.001,8.293)--(10.505,8.293);
\draw[gp path] (2.138,4.370)--(2.280,2.589)--(2.516,4.523)--(2.753,4.423)--(2.989,3.644)%
  --(3.936,4.976)--(4.882,3.062)--(5.828,3.131)--(6.775,4.794)--(7.721,3.222)--(8.667,3.198)%
  --(9.613,5.233)--(10.560,5.907)--(11.506,6.594);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(2.138,4.370)}
\gppoint{gp mark 7}{(2.280,2.589)}
\gppoint{gp mark 7}{(2.516,4.523)}
\gppoint{gp mark 7}{(2.753,4.423)}
\gppoint{gp mark 7}{(2.989,3.644)}
\gppoint{gp mark 7}{(3.936,4.976)}
\gppoint{gp mark 7}{(4.882,3.062)}
\gppoint{gp mark 7}{(5.828,3.131)}
\gppoint{gp mark 7}{(6.775,4.794)}
\gppoint{gp mark 7}{(7.721,3.222)}
\gppoint{gp mark 7}{(8.667,3.198)}
\gppoint{gp mark 7}{(9.613,5.233)}
\gppoint{gp mark 7}{(10.560,5.907)}
\gppoint{gp mark 7}{(11.506,6.594)}
\gppoint{gp mark 7}{(9.753,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{21.0pt}{21.6pt}\selectfont}] at (8.670,7.739) {\AccdSafety, dim. 5, $\varepsilon = 0.9$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.001,7.739)--(10.505,7.739);
\draw[gp path] (2.138,2.437)--(2.280,2.669)--(2.516,2.629)--(2.753,3.048)--(2.989,2.912)%
  --(3.936,2.564)--(4.882,3.103)--(5.828,2.641)--(6.775,2.810)--(7.721,2.551)--(8.667,3.282)%
  --(9.613,2.871)--(10.560,2.643)--(11.506,2.795);
\gppoint{gp mark 7}{(2.138,2.437)}
\gppoint{gp mark 7}{(2.280,2.669)}
\gppoint{gp mark 7}{(2.516,2.629)}
\gppoint{gp mark 7}{(2.753,3.048)}
\gppoint{gp mark 7}{(2.989,2.912)}
\gppoint{gp mark 7}{(3.936,2.564)}
\gppoint{gp mark 7}{(4.882,3.103)}
\gppoint{gp mark 7}{(5.828,2.641)}
\gppoint{gp mark 7}{(6.775,2.810)}
\gppoint{gp mark 7}{(7.721,2.551)}
\gppoint{gp mark 7}{(8.667,3.282)}
\gppoint{gp mark 7}{(9.613,2.871)}
\gppoint{gp mark 7}{(10.560,2.643)}
\gppoint{gp mark 7}{(11.506,2.795)}
\gppoint{gp mark 7}{(9.753,7.739)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.043,7.087)--(2.043,1.772)--(11.506,1.772)--(11.506,7.087)--cycle;
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.043cm}{1.772cm}}{\pgfpoint{11.506cm}{7.087cm}}
\end{tikzpicture}
%


==> fig/ACCI.mean.time.length.100.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\fontsize{20.0pt}{24.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (17.000,11.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.376,1.971)--(3.556,1.971);
\draw[gp path] (14.195,1.971)--(14.015,1.971);
\node[gp node right] at (3.008,1.971) {$0.001$};
\draw[gp path] (3.376,2.259)--(3.466,2.259);
\draw[gp path] (14.195,2.259)--(14.105,2.259);
\draw[gp path] (3.376,2.428)--(3.466,2.428);
\draw[gp path] (14.195,2.428)--(14.105,2.428);
\draw[gp path] (3.376,2.548)--(3.466,2.548);
\draw[gp path] (14.195,2.548)--(14.105,2.548);
\draw[gp path] (3.376,2.641)--(3.466,2.641);
\draw[gp path] (14.195,2.641)--(14.105,2.641);
\draw[gp path] (3.376,2.716)--(3.466,2.716);
\draw[gp path] (14.195,2.716)--(14.105,2.716);
\draw[gp path] (3.376,2.781)--(3.466,2.781);
\draw[gp path] (14.195,2.781)--(14.105,2.781);
\draw[gp path] (3.376,2.836)--(3.466,2.836);
\draw[gp path] (14.195,2.836)--(14.105,2.836);
\draw[gp path] (3.376,2.885)--(3.466,2.885);
\draw[gp path] (14.195,2.885)--(14.105,2.885);
\draw[gp path] (3.376,2.929)--(3.556,2.929);
\draw[gp path] (14.195,2.929)--(14.015,2.929);
\node[gp node right] at (3.008,2.929) {$0.01$};
\draw[gp path] (3.376,3.217)--(3.466,3.217);
\draw[gp path] (14.195,3.217)--(14.105,3.217);
\draw[gp path] (3.376,3.386)--(3.466,3.386);
\draw[gp path] (14.195,3.386)--(14.105,3.386);
\draw[gp path] (3.376,3.506)--(3.466,3.506);
\draw[gp path] (14.195,3.506)--(14.105,3.506);
\draw[gp path] (3.376,3.599)--(3.466,3.599);
\draw[gp path] (14.195,3.599)--(14.105,3.599);
\draw[gp path] (3.376,3.674)--(3.466,3.674);
\draw[gp path] (14.195,3.674)--(14.105,3.674);
\draw[gp path] (3.376,3.739)--(3.466,3.739);
\draw[gp path] (14.195,3.739)--(14.105,3.739);
\draw[gp path] (3.376,3.794)--(3.466,3.794);
\draw[gp path] (14.195,3.794)--(14.105,3.794);
\draw[gp path] (3.376,3.843)--(3.466,3.843);
\draw[gp path] (14.195,3.843)--(14.105,3.843);
\draw[gp path] (3.376,3.887)--(3.556,3.887);
\draw[gp path] (14.195,3.887)--(14.015,3.887);
\node[gp node right] at (3.008,3.887) {$0.1$};
\draw[gp path] (3.376,4.175)--(3.466,4.175);
\draw[gp path] (14.195,4.175)--(14.105,4.175);
\draw[gp path] (3.376,4.344)--(3.466,4.344);
\draw[gp path] (14.195,4.344)--(14.105,4.344);
\draw[gp path] (3.376,4.464)--(3.466,4.464);
\draw[gp path] (14.195,4.464)--(14.105,4.464);
\draw[gp path] (3.376,4.557)--(3.466,4.557);
\draw[gp path] (14.195,4.557)--(14.105,4.557);
\draw[gp path] (3.376,4.632)--(3.466,4.632);
\draw[gp path] (14.195,4.632)--(14.105,4.632);
\draw[gp path] (3.376,4.697)--(3.466,4.697);
\draw[gp path] (14.195,4.697)--(14.105,4.697);
\draw[gp path] (3.376,4.752)--(3.466,4.752);
\draw[gp path] (14.195,4.752)--(14.105,4.752);
\draw[gp path] (3.376,4.801)--(3.466,4.801);
\draw[gp path] (14.195,4.801)--(14.105,4.801);
\draw[gp path] (3.376,4.845)--(3.556,4.845);
\draw[gp path] (14.195,4.845)--(14.015,4.845);
\node[gp node right] at (3.008,4.845) {$1$};
\draw[gp path] (3.376,5.133)--(3.466,5.133);
\draw[gp path] (14.195,5.133)--(14.105,5.133);
\draw[gp path] (3.376,5.302)--(3.466,5.302);
\draw[gp path] (14.195,5.302)--(14.105,5.302);
\draw[gp path] (3.376,5.422)--(3.466,5.422);
\draw[gp path] (14.195,5.422)--(14.105,5.422);
\draw[gp path] (3.376,5.515)--(3.466,5.515);
\draw[gp path] (14.195,5.515)--(14.105,5.515);
\draw[gp path] (3.376,5.590)--(3.466,5.590);
\draw[gp path] (14.195,5.590)--(14.105,5.590);
\draw[gp path] (3.376,5.655)--(3.466,5.655);
\draw[gp path] (14.195,5.655)--(14.105,5.655);
\draw[gp path] (3.376,5.710)--(3.466,5.710);
\draw[gp path] (14.195,5.710)--(14.105,5.710);
\draw[gp path] (3.376,5.759)--(3.466,5.759);
\draw[gp path] (14.195,5.759)--(14.105,5.759);
\draw[gp path] (3.376,5.803)--(3.556,5.803);
\draw[gp path] (14.195,5.803)--(14.015,5.803);
\node[gp node right] at (3.008,5.803) {$10$};
\draw[gp path] (3.376,6.091)--(3.466,6.091);
\draw[gp path] (14.195,6.091)--(14.105,6.091);
\draw[gp path] (3.376,6.260)--(3.466,6.260);
\draw[gp path] (14.195,6.260)--(14.105,6.260);
\draw[gp path] (3.376,6.380)--(3.466,6.380);
\draw[gp path] (14.195,6.380)--(14.105,6.380);
\draw[gp path] (3.376,6.473)--(3.466,6.473);
\draw[gp path] (14.195,6.473)--(14.105,6.473);
\draw[gp path] (3.376,6.548)--(3.466,6.548);
\draw[gp path] (14.195,6.548)--(14.105,6.548);
\draw[gp path] (3.376,6.613)--(3.466,6.613);
\draw[gp path] (14.195,6.613)--(14.105,6.613);
\draw[gp path] (3.376,6.668)--(3.466,6.668);
\draw[gp path] (14.195,6.668)--(14.105,6.668);
\draw[gp path] (3.376,6.717)--(3.466,6.717);
\draw[gp path] (14.195,6.717)--(14.105,6.717);
\draw[gp path] (3.376,6.761)--(3.556,6.761);
\draw[gp path] (14.195,6.761)--(14.015,6.761);
\node[gp node right] at (3.008,6.761) {$100$};
\draw[gp path] (3.376,7.049)--(3.466,7.049);
\draw[gp path] (14.195,7.049)--(14.105,7.049);
\draw[gp path] (3.376,7.218)--(3.466,7.218);
\draw[gp path] (14.195,7.218)--(14.105,7.218);
\draw[gp path] (3.376,7.338)--(3.466,7.338);
\draw[gp path] (14.195,7.338)--(14.105,7.338);
\draw[gp path] (3.376,7.431)--(3.466,7.431);
\draw[gp path] (14.195,7.431)--(14.105,7.431);
\draw[gp path] (3.376,7.506)--(3.466,7.506);
\draw[gp path] (14.195,7.506)--(14.105,7.506);
\draw[gp path] (3.376,7.571)--(3.466,7.571);
\draw[gp path] (14.195,7.571)--(14.105,7.571);
\draw[gp path] (3.376,7.626)--(3.466,7.626);
\draw[gp path] (14.195,7.626)--(14.105,7.626);
\draw[gp path] (3.376,7.675)--(3.466,7.675);
\draw[gp path] (14.195,7.675)--(14.105,7.675);
\draw[gp path] (3.376,7.719)--(3.556,7.719);
\draw[gp path] (14.195,7.719)--(14.015,7.719);
\node[gp node right] at (3.008,7.719) {$1000$};
\draw[gp path] (3.376,1.971)--(3.376,2.151);
\draw[gp path] (3.376,7.719)--(3.376,7.539);
\node[gp node center] at (3.376,1.355) {$2$};
\draw[gp path] (4.728,1.971)--(4.728,2.151);
\draw[gp path] (4.728,7.719)--(4.728,7.539);
\node[gp node center] at (4.728,1.355) {$2.5$};
\draw[gp path] (6.081,1.971)--(6.081,2.151);
\draw[gp path] (6.081,7.719)--(6.081,7.539);
\node[gp node center] at (6.081,1.355) {$3$};
\draw[gp path] (7.433,1.971)--(7.433,2.151);
\draw[gp path] (7.433,7.719)--(7.433,7.539);
\node[gp node center] at (7.433,1.355) {$3.5$};
\draw[gp path] (8.786,1.971)--(8.786,2.151);
\draw[gp path] (8.786,7.719)--(8.786,7.539);
\node[gp node center] at (8.786,1.355) {$4$};
\draw[gp path] (10.138,1.971)--(10.138,2.151);
\draw[gp path] (10.138,7.719)--(10.138,7.539);
\node[gp node center] at (10.138,1.355) {$4.5$};
\draw[gp path] (11.490,1.971)--(11.490,2.151);
\draw[gp path] (11.490,7.719)--(11.490,7.539);
\node[gp node center] at (11.490,1.355) {$5$};
\draw[gp path] (12.843,1.971)--(12.843,2.151);
\draw[gp path] (12.843,7.719)--(12.843,7.539);
\node[gp node center] at (12.843,1.355) {$5.5$};
\draw[gp path] (14.195,1.971)--(14.195,2.151);
\draw[gp path] (14.195,7.719)--(14.195,7.539);
\node[gp node center] at (14.195,1.355) {$6$};
\draw[gp path] (3.376,7.719)--(3.376,1.971)--(14.195,1.971)--(14.195,7.719)--cycle;
\node[gp node center,rotate=-270] at (0.584,4.845) {Execution time [sec.]};
\node[gp node center] at (8.785,0.431) {Dimension};
\node[gp node right] at (11.823,10.312) {\phaverlite{}, \AccdSafety, len. 100, $\varepsilon = 2.0$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{10.00}
\draw[gp path] (12.191,10.312)--(13.843,10.312);
\draw[gp path] (3.376,3.688)--(6.081,4.219)--(8.786,4.864)--(11.490,5.688)--(14.195,6.876);
\gpsetpointsize{12.00}
\gppoint{gp mark 9}{(3.376,3.688)}
\gppoint{gp mark 9}{(6.081,4.219)}
\gppoint{gp mark 9}{(8.786,4.864)}
\gppoint{gp mark 9}{(11.490,5.688)}
\gppoint{gp mark 9}{(14.195,6.876)}
\gppoint{gp mark 9}{(13.017,10.312)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.823,9.696) {\phaverlite{}, \AccdSafety, len. 100, $\varepsilon = 0.9$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (12.191,9.696)--(13.843,9.696);
\draw[gp path] (3.376,3.695)--(6.081,4.242)--(8.786,4.924)--(11.490,5.717)--(14.195,6.705);
\gppoint{gp mark 9}{(3.376,3.695)}
\gppoint{gp mark 9}{(6.081,4.242)}
\gppoint{gp mark 9}{(8.786,4.924)}
\gppoint{gp mark 9}{(11.490,5.717)}
\gppoint{gp mark 9}{(14.195,6.705)}
\gppoint{gp mark 9}{(13.017,9.696)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.823,9.080) {\masakiTool{}, \AccdSafety, len. 100, $\varepsilon = 2.0$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (12.191,9.080)--(13.843,9.080);
\draw[gp path] (3.376,2.818)--(6.081,3.458)--(8.786,4.408)--(11.490,6.114)--(14.195,7.360);
\gppoint{gp mark 7}{(3.376,2.818)}
\gppoint{gp mark 7}{(6.081,3.458)}
\gppoint{gp mark 7}{(8.786,4.408)}
\gppoint{gp mark 7}{(11.490,6.114)}
\gppoint{gp mark 7}{(14.195,7.360)}
\gppoint{gp mark 7}{(13.017,9.080)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.823,8.464) {\masakiTool{}, \AccdSafety, len. 100, $\varepsilon = 0.9$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (12.191,8.464)--(13.843,8.464);
\draw[gp path] (3.376,2.915)--(6.081,3.582)--(8.786,4.658)--(11.490,5.908)--(14.195,7.069);
\gppoint{gp mark 7}{(3.376,2.915)}
\gppoint{gp mark 7}{(6.081,3.582)}
\gppoint{gp mark 7}{(8.786,4.658)}
\gppoint{gp mark 7}{(11.490,5.908)}
\gppoint{gp mark 7}{(14.195,7.069)}
\gppoint{gp mark 7}{(13.017,8.464)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.376,7.719)--(3.376,1.971)--(14.195,1.971)--(14.195,7.719)--cycle;
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.376cm}{1.971cm}}{\pgfpoint{14.195cm}{7.719cm}}
\end{tikzpicture}
%


==> fig/shortest_interval_robustness.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\fontsize{20.0pt}{24.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.376,1.971)--(3.556,1.971);
\draw[gp path] (11.395,1.971)--(11.215,1.971);
\node[gp node right] at (3.008,1.971) {$-0.1$};
\draw[gp path] (3.376,2.519)--(3.556,2.519);
\draw[gp path] (11.395,2.519)--(11.215,2.519);
\node[gp node right] at (3.008,2.519) {$-0.05$};
\draw[gp path] (3.376,3.067)--(3.556,3.067);
\draw[gp path] (11.395,3.067)--(11.215,3.067);
\node[gp node right] at (3.008,3.067) {$0$};
\draw[gp path] (3.376,3.614)--(3.556,3.614);
\draw[gp path] (11.395,3.614)--(11.215,3.614);
\node[gp node right] at (3.008,3.614) {$0.05$};
\draw[gp path] (3.376,4.162)--(3.556,4.162);
\draw[gp path] (11.395,4.162)--(11.215,4.162);
\node[gp node right] at (3.008,4.162) {$0.1$};
\draw[gp path] (3.376,4.710)--(3.556,4.710);
\draw[gp path] (11.395,4.710)--(11.215,4.710);
\node[gp node right] at (3.008,4.710) {$0.15$};
\draw[gp path] (3.376,5.258)--(3.556,5.258);
\draw[gp path] (11.395,5.258)--(11.215,5.258);
\node[gp node right] at (3.008,5.258) {$0.2$};
\draw[gp path] (3.376,5.805)--(3.556,5.805);
\draw[gp path] (11.395,5.805)--(11.215,5.805);
\node[gp node right] at (3.008,5.805) {$0.25$};
\draw[gp path] (3.376,6.353)--(3.556,6.353);
\draw[gp path] (11.395,6.353)--(11.215,6.353);
\node[gp node right] at (3.008,6.353) {$0.3$};
\draw[gp path] (3.376,6.901)--(3.556,6.901);
\draw[gp path] (11.395,6.901)--(11.215,6.901);
\node[gp node right] at (3.008,6.901) {$0.35$};
\draw[gp path] (3.376,1.971)--(3.376,2.151);
\draw[gp path] (3.376,6.901)--(3.376,6.721);
\node[gp node center] at (3.376,1.355) {$0$};
\draw[gp path] (4.903,1.971)--(4.903,2.151);
\draw[gp path] (4.903,6.901)--(4.903,6.721);
\node[gp node center] at (4.903,1.355) {$200$};
\draw[gp path] (6.431,1.971)--(6.431,2.151);
\draw[gp path] (6.431,6.901)--(6.431,6.721);
\node[gp node center] at (6.431,1.355) {$400$};
\draw[gp path] (7.958,1.971)--(7.958,2.151);
\draw[gp path] (7.958,6.901)--(7.958,6.721);
\node[gp node center] at (7.958,1.355) {$600$};
\draw[gp path] (9.486,1.971)--(9.486,2.151);
\draw[gp path] (9.486,6.901)--(9.486,6.721);
\node[gp node center] at (9.486,1.355) {$800$};
\draw[gp path] (11.013,1.971)--(11.013,2.151);
\draw[gp path] (11.013,6.901)--(11.013,6.721);
\node[gp node center] at (11.013,1.355) {$1000$};
\draw[gp path] (3.376,6.901)--(3.376,1.971)--(11.395,1.971)--(11.395,6.901)--cycle;
\node[gp node center,rotate=-270] at (0.584,4.436) {robustness};
\node[gp node center] at (7.385,0.431) {shortest sampling interval without false alarms [ms.]};
\node[gp node right] at (9.007,8.262) {\NAV{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gp3point{gp mark 7}{}{(7.958,4.309)}
\gp3point{gp mark 7}{}{(6.431,3.532)}
\gp3point{gp mark 7}{}{(8.722,3.780)}
\gp3point{gp mark 7}{}{(8.722,4.213)}
\gp3point{gp mark 7}{}{(8.722,4.054)}
\gp3point{gp mark 7}{}{(10.249,4.374)}
\gp3point{gp mark 7}{}{(9.486,4.168)}
\gp3point{gp mark 7}{}{(9.486,4.775)}
\gp3point{gp mark 7}{}{(7.195,4.080)}
\gp3point{gp mark 7}{}{(7.958,3.773)}
\gp3point{gp mark 7}{}{(7.958,4.304)}
\gp3point{gp mark 7}{}{(7.958,4.041)}
\gp3point{gp mark 7}{}{(6.431,3.698)}
\gp3point{gp mark 7}{}{(5.667,3.521)}
\gp3point{gp mark 7}{}{(9.486,6.040)}
\gp3point{gp mark 7}{}{(8.722,5.042)}
\gp3point{gp mark 7}{}{(10.249,6.114)}
\gp3point{gp mark 7}{}{(6.431,3.892)}
\gp3point{gp mark 7}{}{(10.249,5.206)}
\gp3point{gp mark 7}{}{(9.486,4.764)}
\gp3point{gp mark 7}{}{(7.195,3.790)}
\gp3point{gp mark 7}{}{(8.722,5.986)}
\gp3point{gp mark 7}{}{(9.486,5.470)}
\gp3point{gp mark 7}{}{(7.958,3.702)}
\gp3point{gp mark 7}{}{(9.486,4.402)}
\gp3point{gp mark 7}{}{(10.249,6.180)}
\gp3point{gp mark 7}{}{(4.903,3.341)}
\gp3point{gp mark 7}{}{(9.486,3.798)}
\gp3point{gp mark 7}{}{(10.249,4.957)}
\gp3point{gp mark 7}{}{(8.722,4.000)}
\gp3point{gp mark 7}{}{(8.722,4.795)}
\gp3point{gp mark 7}{}{(9.486,5.428)}
\gp3point{gp mark 7}{}{(8.722,3.752)}
\gp3point{gp mark 7}{}{(9.486,4.928)}
\gp3point{gp mark 7}{}{(9.486,4.159)}
\gp3point{gp mark 7}{}{(7.958,3.907)}
\gp3point{gp mark 7}{}{(6.431,3.988)}
\gp3point{gp mark 7}{}{(7.195,3.835)}
\gp3point{gp mark 7}{}{(9.486,4.236)}
\gp3point{gp mark 7}{}{(7.195,3.661)}
\gp3point{gp mark 7}{}{(6.431,3.599)}
\gp3point{gp mark 7}{}{(11.013,6.558)}
\gp3point{gp mark 7}{}{(4.903,3.250)}
\gp3point{gp mark 7}{}{(7.958,4.023)}
\gp3point{gp mark 7}{}{(7.195,4.168)}
\gp3point{gp mark 7}{}{(9.486,4.584)}
\gp3point{gp mark 7}{}{(10.249,5.875)}
\gp3point{gp mark 7}{}{(9.486,5.653)}
\gp3point{gp mark 7}{}{(11.013,4.749)}
\gp3point{gp mark 7}{}{(7.195,3.785)}
\gp3point{gp mark 7}{}{(7.195,4.039)}
\gp3point{gp mark 7}{}{(10.249,5.153)}
\gp3point{gp mark 7}{}{(7.958,4.089)}
\gp3point{gp mark 7}{}{(5.667,3.805)}
\gp3point{gp mark 7}{}{(10.249,5.623)}
\gp3point{gp mark 7}{}{(10.249,5.452)}
\gp3point{gp mark 7}{}{(6.431,3.659)}
\gp3point{gp mark 7}{}{(6.431,3.634)}
\gp3point{gp mark 7}{}{(7.958,4.414)}
\gp3point{gp mark 7}{}{(6.431,3.451)}
\gp3point{gp mark 7}{}{(6.431,3.533)}
\gp3point{gp mark 7}{}{(5.667,3.472)}
\gp3point{gp mark 7}{}{(6.431,3.613)}
\gp3point{gp mark 7}{}{(8.722,4.044)}
\gp3point{gp mark 7}{}{(8.722,4.023)}
\gp3point{gp mark 7}{}{(4.903,3.219)}
\gp3point{gp mark 7}{}{(7.195,4.379)}
\gp3point{gp mark 7}{}{(9.486,4.323)}
\gp3point{gp mark 7}{}{(8.722,4.095)}
\gp3point{gp mark 7}{}{(4.903,3.238)}
\gp3point{gp mark 7}{}{(7.958,4.007)}
\gp3point{gp mark 7}{}{(6.431,3.924)}
\gp3point{gp mark 7}{}{(4.140,3.109)}
\gp3point{gp mark 7}{}{(6.431,3.306)}
\gp3point{gp mark 7}{}{(10.249,5.168)}
\gp3point{gp mark 7}{}{(9.486,5.576)}
\gp3point{gp mark 7}{}{(10.249,6.028)}
\gp3point{gp mark 7}{}{(7.958,3.784)}
\gp3point{gp mark 7}{}{(6.431,3.510)}
\gp3point{gp mark 7}{}{(8.722,5.093)}
\gp3point{gp mark 7}{}{(6.431,3.818)}
\gp3point{gp mark 7}{}{(9.486,5.131)}
\gp3point{gp mark 7}{}{(7.958,3.970)}
\gp3point{gp mark 7}{}{(8.722,3.767)}
\gp3point{gp mark 7}{}{(10.249,4.047)}
\gp3point{gp mark 7}{}{(11.013,6.515)}
\gp3point{gp mark 7}{}{(7.958,3.901)}
\gp3point{gp mark 7}{}{(7.958,4.283)}
\gp3point{gp mark 7}{}{(7.195,4.240)}
\gp3point{gp mark 7}{}{(7.195,4.137)}
\gp3point{gp mark 7}{}{(7.195,3.484)}
\gp3point{gp mark 7}{}{(10.249,5.121)}
\gp3point{gp mark 7}{}{(6.431,3.363)}
\gp3point{gp mark 7}{}{(10.249,5.329)}
\gp3point{gp mark 7}{}{(7.195,4.056)}
\gp3point{gp mark 7}{}{(10.249,6.036)}
\gp3point{gp mark 7}{}{(7.195,3.906)}
\gp3point{gp mark 7}{}{(9.486,4.934)}
\gp3point{gp mark 7}{}{(10.249,4.307)}
\gp3point{gp mark 7}{}{(7.195,4.139)}
\gp3point{gp mark 7}{}{(10.201,8.262)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.007,7.646) {\UnsafeNAV{}};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 5}{}{(3.376,3.021)}
\gp3point{gp mark 5}{}{(5.285,3.256)}
\gp3point{gp mark 5}{}{(3.376,3.077)}
\gp3point{gp mark 5}{}{(3.376,2.860)}
\gp3point{gp mark 5}{}{(3.376,2.525)}
\gp3point{gp mark 5}{}{(5.667,3.347)}
\gp3point{gp mark 5}{}{(3.376,2.972)}
\gp3point{gp mark 5}{}{(4.522,3.180)}
\gp3point{gp mark 5}{}{(4.522,3.286)}
\gp3point{gp mark 5}{}{(3.376,3.008)}
\gp3point{gp mark 5}{}{(3.758,3.113)}
\gp3point{gp mark 5}{}{(3.376,2.978)}
\gp3point{gp mark 5}{}{(4.903,3.262)}
\gp3point{gp mark 5}{}{(4.140,3.260)}
\gp3point{gp mark 5}{}{(6.813,3.533)}
\gp3point{gp mark 5}{}{(3.376,2.859)}
\gp3point{gp mark 5}{}{(4.140,3.228)}
\gp3point{gp mark 5}{}{(4.903,3.286)}
\gp3point{gp mark 5}{}{(3.376,2.952)}
\gp3point{gp mark 5}{}{(5.285,3.293)}
\gp3point{gp mark 5}{}{(5.667,3.283)}
\gp3point{gp mark 5}{}{(3.376,2.972)}
\gp3point{gp mark 5}{}{(3.758,3.124)}
\gp3point{gp mark 5}{}{(3.376,2.913)}
\gp3point{gp mark 5}{}{(3.376,2.845)}
\gp3point{gp mark 5}{}{(3.376,2.640)}
\gp3point{gp mark 5}{}{(4.522,3.303)}
\gp3point{gp mark 5}{}{(3.376,2.512)}
\gp3point{gp mark 5}{}{(3.376,3.061)}
\gp3point{gp mark 5}{}{(6.049,3.376)}
\gp3point{gp mark 5}{}{(3.376,2.909)}
\gp3point{gp mark 5}{}{(5.285,3.373)}
\gp3point{gp mark 5}{}{(3.376,3.011)}
\gp3point{gp mark 5}{}{(3.376,2.932)}
\gp3point{gp mark 5}{}{(3.376,2.732)}
\gp3point{gp mark 5}{}{(5.667,3.429)}
\gp3point{gp mark 5}{}{(4.903,3.306)}
\gp3point{gp mark 5}{}{(3.376,3.106)}
\gp3point{gp mark 5}{}{(3.758,3.111)}
\gp3point{gp mark 5}{}{(3.758,3.140)}
\gp3point{gp mark 5}{}{(6.049,3.456)}
\gp3point{gp mark 5}{}{(6.049,3.461)}
\gp3point{gp mark 5}{}{(3.376,2.862)}
\gp3point{gp mark 5}{}{(3.758,3.180)}
\gp3point{gp mark 5}{}{(4.522,3.206)}
\gp3point{gp mark 5}{}{(3.376,3.037)}
\gp3point{gp mark 5}{}{(7.576,3.835)}
\gp3point{gp mark 5}{}{(4.903,3.234)}
\gp3point{gp mark 5}{}{(4.903,3.254)}
\gp3point{gp mark 5}{}{(4.903,3.349)}
\gp3point{gp mark 5}{}{(3.376,2.811)}
\gp3point{gp mark 5}{}{(3.376,2.938)}
\gp3point{gp mark 5}{}{(3.376,2.849)}
\gp3point{gp mark 5}{}{(3.376,3.125)}
\gp3point{gp mark 5}{}{(5.667,3.446)}
\gp3point{gp mark 5}{}{(7.195,3.625)}
\gp3point{gp mark 5}{}{(6.813,3.768)}
\gp3point{gp mark 5}{}{(3.376,2.739)}
\gp3point{gp mark 5}{}{(6.431,3.681)}
\gp3point{gp mark 5}{}{(5.667,3.393)}
\gp3point{gp mark 5}{}{(6.813,3.819)}
\gp3point{gp mark 5}{}{(5.285,3.342)}
\gp3point{gp mark 5}{}{(3.376,2.860)}
\gp3point{gp mark 5}{}{(3.376,3.050)}
\gp3point{gp mark 5}{}{(4.522,3.236)}
\gp3point{gp mark 5}{}{(3.376,2.582)}
\gp3point{gp mark 5}{}{(3.376,2.810)}
\gp3point{gp mark 5}{}{(5.285,3.386)}
\gp3point{gp mark 5}{}{(4.140,3.161)}
\gp3point{gp mark 5}{}{(6.813,3.724)}
\gp3point{gp mark 5}{}{(6.813,3.486)}
\gp3point{gp mark 5}{}{(3.376,2.713)}
\gp3point{gp mark 5}{}{(4.522,3.246)}
\gp3point{gp mark 5}{}{(5.667,3.316)}
\gp3point{gp mark 5}{}{(7.958,3.633)}
\gp3point{gp mark 5}{}{(3.376,2.730)}
\gp3point{gp mark 5}{}{(3.376,2.869)}
\gp3point{gp mark 5}{}{(4.140,3.155)}
\gp3point{gp mark 5}{}{(3.376,2.064)}
\gp3point{gp mark 5}{}{(3.758,3.162)}
\gp3point{gp mark 5}{}{(3.376,2.806)}
\gp3point{gp mark 5}{}{(3.758,3.165)}
\gp3point{gp mark 5}{}{(6.049,3.594)}
\gp3point{gp mark 5}{}{(3.376,2.845)}
\gp3point{gp mark 5}{}{(7.195,3.800)}
\gp3point{gp mark 5}{}{(3.376,3.017)}
\gp3point{gp mark 5}{}{(3.376,2.701)}
\gp3point{gp mark 5}{}{(5.667,3.390)}
\gp3point{gp mark 5}{}{(5.667,3.308)}
\gp3point{gp mark 5}{}{(3.376,3.078)}
\gp3point{gp mark 5}{}{(3.376,2.878)}
\gp3point{gp mark 5}{}{(3.376,2.573)}
\gp3point{gp mark 5}{}{(3.376,2.862)}
\gp3point{gp mark 5}{}{(6.813,3.589)}
\gp3point{gp mark 5}{}{(3.376,2.746)}
\gp3point{gp mark 5}{}{(4.522,3.317)}
\gp3point{gp mark 5}{}{(3.376,2.936)}
\gp3point{gp mark 5}{}{(7.576,3.852)}
\gp3point{gp mark 5}{}{(4.140,3.204)}
\gp3point{gp mark 5}{}{(3.376,2.826)}
\gp3point{gp mark 5}{}{(10.201,7.646)}
\gpcolor{color=gp lt color border}
\draw[gp path] (3.376,6.901)--(3.376,1.971)--(11.395,1.971)--(11.395,6.901)--cycle;
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.376cm}{1.971cm}}{\pgfpoint{11.395cm}{6.901cm}}
\end{tikzpicture}
%


==> fig/simple_acc.mean.time.hamoni.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\fontsize{22.0pt}{26.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.500,2.169)--(2.680,2.169);
\draw[gp path] (11.284,2.169)--(11.104,2.169);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.095,2.169) {$0$};
\draw[gp path] (2.500,3.153)--(2.680,3.153);
\draw[gp path] (11.284,3.153)--(11.104,3.153);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.095,3.153) {$4$};
\draw[gp path] (2.500,4.136)--(2.680,4.136);
\draw[gp path] (11.284,4.136)--(11.104,4.136);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.095,4.136) {$8$};
\draw[gp path] (2.500,5.120)--(2.680,5.120);
\draw[gp path] (11.284,5.120)--(11.104,5.120);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.095,5.120) {$12$};
\draw[gp path] (2.500,6.104)--(2.680,6.104);
\draw[gp path] (11.284,6.104)--(11.104,6.104);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.095,6.104) {$16$};
\draw[gp path] (2.500,7.087)--(2.680,7.087);
\draw[gp path] (11.284,7.087)--(11.104,7.087);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.095,7.087) {$20$};
\draw[gp path] (2.500,8.071)--(2.680,8.071);
\draw[gp path] (11.284,8.071)--(11.104,8.071);
\node[gp node right,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.095,8.071) {$24$};
\draw[gp path] (2.500,2.169)--(2.500,2.349);
\draw[gp path] (2.500,8.071)--(2.500,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (2.500,1.491) {$0$};
\draw[gp path] (4.257,2.169)--(4.257,2.349);
\draw[gp path] (4.257,8.071)--(4.257,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (4.257,1.491) {$20$};
\draw[gp path] (6.014,2.169)--(6.014,2.349);
\draw[gp path] (6.014,8.071)--(6.014,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (6.014,1.491) {$40$};
\draw[gp path] (7.770,2.169)--(7.770,2.349);
\draw[gp path] (7.770,8.071)--(7.770,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (7.770,1.491) {$60$};
\draw[gp path] (9.527,2.169)--(9.527,2.349);
\draw[gp path] (9.527,8.071)--(9.527,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (9.527,1.491) {$80$};
\draw[gp path] (11.284,2.169)--(11.284,2.349);
\draw[gp path] (11.284,8.071)--(11.284,7.891);
\node[gp node center,font={\fontsize{32.0pt}{38.4pt}\selectfont}] at (11.284,1.491) {$100$};
\draw[gp path] (2.500,8.071)--(2.500,2.169)--(11.284,2.169)--(11.284,8.071)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{30.0pt}{36.0pt}\selectfont}] at (0.642,5.120) {Exec. time [sec.]};
\node[gp node center,font={\fontsize{30.0pt}{36.0pt}\selectfont}] at (6.892,0.474) {Length [$\times 1,000$]};
\node[gp node right,font={\fontsize{30.0pt}{36.0pt}\selectfont}] at (7.387,7.429) {\Acci{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{10.00}
\draw[gp path] (7.939,7.429)--(10.327,7.429);
\draw[gp path] (3.378,2.705)--(4.257,3.224)--(5.135,3.750)--(6.014,4.274)--(6.892,4.815)%
  --(7.770,5.331)--(8.649,5.858)--(9.527,6.384)--(10.406,6.910)--(11.284,7.444);
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(3.378,2.705)}
\gppoint{gp mark 7}{(4.257,3.224)}
\gppoint{gp mark 7}{(5.135,3.750)}
\gppoint{gp mark 7}{(6.014,4.274)}
\gppoint{gp mark 7}{(6.892,4.815)}
\gppoint{gp mark 7}{(7.770,5.331)}
\gppoint{gp mark 7}{(8.649,5.858)}
\gppoint{gp mark 7}{(9.527,6.384)}
\gppoint{gp mark 7}{(10.406,6.910)}
\gppoint{gp mark 7}{(11.284,7.444)}
\gppoint{gp mark 7}{(9.133,7.429)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.500,8.071)--(2.500,2.169)--(11.284,2.169)--(11.284,8.071)--cycle;
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.500cm}{2.169cm}}{\pgfpoint{11.284cm}{8.071cm}}
\end{tikzpicture}
%

